Linear functional classes over cellular automata

Cellular automata are a discrete dynamical system which models massively parallel computation. Much attention is devoted to computations with small time complexity for which the parallelism may provide further possibilities. In this paper, we investigate the ability of cellular automata related to functional computation. We introduce several functional classes of low time complexity which contain "natural" problems. We examine their inclusion relationships and emphasize that several questions arising from this functional framework are related to current ones coming from the recognition context. We also provide a negative result which explicits limits on the information transmission whose consequences go beyond the functional point of view.

==> figs/Strict-real.tikz <==
% strict real time
\draw (-1,0) rectangle (0,1);\draw (-0.5,0.5) node {$\sharp$};
\draw (3,0) rectangle (4,1);\draw (3.5,0.5) node {$\sharp$};
\draw (0,0) rectangle (3,1);\draw (1.5,0.5) node {$\omega$};
\draw (0,1) -- (1.5,2.5);\draw (3,1) -- (1.5,2.5);
\draw [<->][very thick] (-0.5,1) -- node [left = 1pt]{$| \omega |$} (-0.5,4);
\draw [blue,thick] (0,4) -- (1.5,2.5) -- (3,4);
\draw[blue,thick] (0,5) -- (1.5,3.5) -- (3,5);
\draw (1.5,3.2) node{$f(\omega)$};
\draw (-1,4) rectangle (0,5);\draw (-0.5,4.5) node {$\sharp$};
\draw (3,4) rectangle (4,5);\draw (3.5,4.5) node {$\sharp$};

==> figs/Sync-real.tikz <==
% Synchronous real time
\draw (-1,0) rectangle (0,1);\draw (-0.5,0.5) node {$\sharp$};
\draw (3,0) rectangle (4,1);\draw (3.5,0.5) node {$\sharp$};
\draw (0,0) rectangle (3,1);\draw (1.5,0.5) node {$\omega$};
\draw[blue,thick] (0,4) rectangle (3,5);\draw (1.5,4.5) node {$f(\omega )$};
\draw (0,1) -- (3,4);\draw (3,1) -- (0,4);
\draw [<->][very thick] (-0.5,1) -- node [left = 1pt]{$| \omega |$} (-0.5,4);
\draw (-1,4) rectangle (0,5);\draw (-0.5,4.5) node {$\sharp$};
\draw (3,4) rectangle (4,5);\draw (3.5,4.5) node {$\sharp$};

==> figs/accLin.tikz <==
  \def\cc{6}
  \def\hh{13} %2cc-1
  \begin{tikzpicture}[scale=.25,font=\scriptsize,every left delimiter/.style={xshift=2mm},every right delimiter/.style={xshift=-2mm}]


    \begin{scope}
  \foreach \x in {0,...,\cc} 
  \draw[orange] (\x,\cc-\x) -- (\x,\hh) -- (0,\hh-\x) (\x,\hh) -- (\cc,\hh-\cc+\x) ;
  \foreach \y in {0,...,\cc} 
  \draw[orange] (0,\cc+\y) -- (\cc,\y) (\cc,2*\y-1) -- (\cc-\y,\y-1) (\cc,2*\y) -- (\cc-\y,\y);

  \begin{scope}
\clip (0,\cc-.1)-- (0,-1) -- (\cc,-1) --(\cc,-.1) --  cycle;
\foreach \x in  {0,...,\cc}
\draw [verde] (0,\x) -- (\x+1,-1) (\x,\cc-\x) -- (2*\x-\cc-1,-1) (\x,\cc-\x-1) -- (2*\x-\cc,-1);
\end{scope}  
\foreach \x in  {0,...,\cc}
\draw [verde] (\x,-1) -- (\x,\cc-\x);

\foreach \x in {1,...,\cc} \foreach \y in {1,...,\x} 
\draw [verde,fill=verde!61] (\cc-\x,\y-1) circle (.3cm);
  \foreach \x in {0,...,\cc}
  \draw[fill=green,green] (\x,-1) circle (.3cm);
  \begin{scope}
  \clip (-1,-1) -- (-1,\hh+.4) -- (\cc+1,\hh+.4) -- (\cc+1,-1) -- cycle;
  \foreach \x in {0,...,\cc} 
  \foreach \y in {0,...,\hh}
  \draw [orange,fill=orange!61] (\x,\cc-\x+\y) circle (.3cm);
\end{scope} 
\end{scope}

\begin{scope}[orange,xshift=9.5cm]
  %\draw [->] (0,3) -- (2,3) ;
  \matrix [matrix of math nodes,left delimiter=(,right delimiter=),outer sep=0,anchor=center] at (1,5) 
  {\bm{a}&\bm{-b}\\\bm{-b}&\bm{a}\\};
\end{scope}

\begin{scope}[xshift=15cm]
  \def\aa{.75}
  \def\bb{.25}
      \draw[help lines] (0,-1) grid (\cc,\hh);



  \begin{scope}
\clip (0,\cc-.1)-- (0,-1) -- (\cc,-1) --(\cc,-.1) --  cycle;
\foreach \x in  {0,...,\cc}
\draw [verde] (0,\x) -- (\x+1,-1) (\x,\cc-\x) -- (2*\x-\cc-1,-1) (\x,\cc-\x-1) -- (2*\x-\cc,-1);
\end{scope}  
\foreach \x in  {0,...,\cc}
\draw [verde] (\x,-1) -- (\x,\cc-\x);
 

  \foreach \x in {0,...,\cc} 
  \draw[orange] (\x,\cc-\x) -- (\x*\aa+\cc*\bb-\hh*\bb,-\x*\bb+\cc*\bb+\hh*\aa) -- (\cc*\bb-\hh*\bb+\x*\bb,\cc*\bb+\hh*\aa-\x*\aa)
  (\x*\aa+\cc*\bb-\hh*\bb,-\x*\bb+\cc*\bb+\hh*\aa) -- (\cc+\cc*\bb-\hh*\bb-\x*\bb,\hh*\aa-\cc*\aa+\x*\aa);
  \foreach \y in {0,...,\cc} 
  \draw[orange] (-\y*\bb,\cc+\y*\aa) -- (\cc-\y*\bb,\y*\aa) (\cc-\y*\bb*2+\bb,2*\y*\aa-\aa) -- (\cc-\y,\y-1) (\cc-2*\y*\bb,2*\y*\aa) -- (\cc-\y,\y);
  
\foreach \x in {1,...,\cc} \foreach \y in {1,...,\x} 
\draw [verde,fill=verde!61] (\cc-\x,\y-1) circle (.3cm);
  \foreach \x in {0,...,\cc}
  \draw[fill=green,green] (\x,-1) circle (.3cm);
  \begin{scope}
  \clip (-\aa+\bb+\bb*\cc,-\aa+\bb+\bb*\cc) -- (\bb*\cc-\aa-\bb*\hh-\bb*.4,\bb*\cc+\bb+\aa*\hh+\aa*.4) -- (\cc+\aa-\bb*\hh-\bb*.4,-\bb+\aa*\hh+\aa*.4) -- (\cc+1,-1) -- cycle;
  \foreach \x in {0,...,\cc} 
  \foreach \y in {0,...,\hh}
  \draw [orange,fill=orange!61] (\x-\y*\bb,\cc-\x+\y*\aa) circle (.2cm);
\end{scope} 


 \end{scope}
\begin{scope}[yshift=-16cm]      

    \begin{scope}[xscale=-1,xshift=-6cm]
  \foreach \x in {0,...,\cc} 
  \draw[rojo] (\x,\cc-\x) -- (\x,\hh) -- (0,\hh-\x) (\x,\hh) -- (\cc,\hh-\cc+\x) ;
  \foreach \y in {0,...,\cc} 
  \draw[rojo] (0,\cc+\y) -- (\cc,\y) (\cc,2*\y-1) -- (\cc-\y,\y-1) (\cc,2*\y) -- (\cc-\y,\y);

  \begin{scope}
\clip (0,\cc-.1)-- (0,-1) -- (\cc,-1) --(\cc,-.1) --  cycle;
\foreach \x in  {0,...,\cc}
\draw [verde] (0,\x) -- (\x+1,-1) (\x,\cc-\x) -- (2*\x-\cc-1,-1) (\x,\cc-\x-1) -- (2*\x-\cc,-1);
\end{scope}  
\foreach \x in  {0,...,\cc}
\draw [verde] (\x,-1) -- (\x,\cc-\x);

\foreach \x in {1,...,\cc} \foreach \y in {1,...,\x} 
\draw [verde,fill=verde!61] (\cc-\x,\y-1) circle (.3cm);
  \foreach \x in {0,...,\cc}
  \draw[fill=green,green] (\x,-1) circle (.3cm);
  \begin{scope}
  \clip (-1,-1) -- (-1,\hh+.4) -- (\cc+1,\hh+.4) -- (\cc+1,-1) -- cycle;
  \foreach \x in {0,...,\cc} 
  \foreach \y in {0,...,\hh}
  \draw [rojo,fill=rojo!61] (\x,\cc-\x+\y) circle (.3cm);
\end{scope} 
\end{scope}

\begin{scope}[rojo,xshift=9.5cm]
  \matrix [matrix of math nodes,left delimiter=(,right delimiter=),outer sep=0,anchor=center] at (1,5) 
  {\bm{a}&\bm{b}\\\bm{b}&\bm{a}\\};
    \node[text width=1.2cm,black] at (1,14) {$a+b=1$ $a-b=r$};
\end{scope}
 
\begin{scope}[xscale=-1,xshift=-21cm]
  \def\aa{.75}
  \def\bb{.25}
      \draw[help lines] (0,-1) grid (\cc,\hh);

  \begin{scope}
\clip (0,\cc-.1)-- (0,-1) -- (\cc,-1) --(\cc,-.1) --  cycle;
\foreach \x in  {0,...,\cc}
\draw [verde] (0,\x) -- (\x+1,-1) (\x,\cc-\x) -- (2*\x-\cc-1,-1) (\x,\cc-\x-1) -- (2*\x-\cc,-1);
\end{scope}  
\foreach \x in  {0,...,\cc}
\draw [verde] (\x,-1) -- (\x,\cc-\x);
 

  \foreach \x in {0,...,\cc} 
  \draw[rojo] (\x,\cc-\x) -- (\x*\aa+\cc*\bb-\hh*\bb,-\x*\bb+\cc*\bb+\hh*\aa) -- (\cc*\bb-\hh*\bb+\x*\bb,\cc*\bb+\hh*\aa-\x*\aa)
  (\x*\aa+\cc*\bb-\hh*\bb,-\x*\bb+\cc*\bb+\hh*\aa) -- (\cc+\cc*\bb-\hh*\bb-\x*\bb,\hh*\aa-\cc*\aa+\x*\aa);
  \foreach \y in {0,...,\cc} 
  \draw[rojo] (-\y*\bb,\cc+\y*\aa) -- (\cc-\y*\bb,\y*\aa) (\cc-\y*\bb*2+\bb,2*\y*\aa-\aa) -- (\cc-\y,\y-1) (\cc-2*\y*\bb,2*\y*\aa) -- (\cc-\y,\y);
  
\foreach \x in {1,...,\cc} \foreach \y in {1,...,\x} 
\draw [verde,fill=verde!61] (\cc-\x,\y-1) circle (.3cm);
  \foreach \x in {0,...,\cc}
  \draw[fill=green,green] (\x,-1) circle (.3cm);
  \begin{scope}
  \clip (-\aa+\bb+\bb*\cc,-\aa+\bb+\bb*\cc) -- (\bb*\cc-\aa-\bb*\hh-\bb*.4,\bb*\cc+\bb+\aa*\hh+\aa*.4) -- (\cc+\aa-\bb*\hh-\bb*.4,-\bb+\aa*\hh+\aa*.4) -- (\cc+1,-1) -- cycle;
  \foreach \x in {0,...,\cc} 
  \foreach \y in {0,...,\hh}
  \draw [rojo,fill=rojo!61] (\x-\y*\bb,\cc-\x+\y*\aa) circle (.2cm);
\end{scope} 


 \end{scope}
\end{scope}
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=.4,font=\scriptsize,every left delimiter/.style={xshift=2mm},every right delimiter/.style={xshift=-2mm}]

  \node at (0,0) {};
  \begin{scope}[blue,yshift=5cm]
  \matrix [matrix of math nodes,left delimiter=(,right delimiter=),outer sep=0] at (1,5) 
  {\bm{r}&\bm{0}\\\bm{0}&\bm{r}\\};
\end{scope}

      \begin{scope}[xshift=7cm,yshift=5cm]
      \def\aa{.75}
      \def\bb{.25}
      \def\acc{.5} %a-b

      \draw[help lines] (0,-1) grid (\cc,\hh);
          \draw[thick,blue] (0,9.5) -- (1.5,8) (0,6) -- (1.5,4.5);
      \begin{scope}[anchor=east,xshift=-3mm]
    \node at (0,\cc) {$n$};
    \node at (0,9.5) {$n+r\,t(n)$};
    \node at (0,-1) {$0$};
    \node at (0,\cc/2) {$\frac{n+1}{2}$};
    \node at (0,8) {$1+\frac{(1+r)(n-1)}{2}+r\,t(n)$};
    \node at (0,\hh) {$n+t(n)$};
  \end{scope}
  \begin{scope}[anchor=north,yshift=-3mm]
    \node at (0,-1) {$0$};
    \node at (\cc,-1) {$n-1$};
    \node at (\cc/2,-1) {$\frac{n-1}{2}$};
  \end{scope}
  \draw[decorate,decoration=brace] (1.2,8.5) -- node[anchor=south, text centered,fill=white,inner sep=0,outer sep=2mm]  {\bm{$f(w)$}} (4.8,8.5);
  \begin{scope}
\clip (0,-.1) --(0,-1) -- (\cc,-1)-- (\cc,-.1) -- (\cc/2,\cc/2-.1) --cycle;
\foreach \x in  {0,...,\cc}
\draw [verde] (\x,-1) -- (\x,\cc/2) (\x,-1) -- (-1,\x) (\x,-1) -- (\cc,\cc-\x-1);
\end{scope}  


      \foreach \x in {0,1,2} {
        \draw [rojo] (\x,\x) -- (\x*\acc+\cc*\bb,\cc*\aa-\x*\acc);
        \draw [orange] (\cc-\x,\x) -- (\cc*\aa-\x*\acc,\cc*\aa-\x*\acc); }

      \foreach \y/\d in {0/3,1/2,2/2,3/1,4/1} {
        \draw [rojo] (\y*\bb,\y*\aa) -- (\d+\y*\bb,\y*\aa+\d);
        \draw [orange] (\cc-\y*\bb,\y*\aa) -- (\cc-\d-\y*\bb,\y*\aa+\d);}


      \foreach \y/\d in {1/1.5,2/1,3/2.5,4/2,5/3.5}{
      \draw [rojo] (\y*\bb,\y*\aa) -- (\d*\acc+\y*\bb,\y*\aa-\d*\acc);
      \draw [orange] (\cc-\y*\bb,\y*\aa) -- (\cc-\d*\acc-\y*\bb,\y*\aa-\d*\acc);}

      \foreach \x in {0,...,\cc} 
      \draw[blue] (\cc/4+\x/2,\cc/4+\hh/2) -- (\cc/4,\cc/4+\hh/2-\x/2) (\cc/4+\x/2,\cc/4+\hh/2) -- (\cc/4+\cc/2,\hh/2-\cc/4+\x/2);

      \foreach \y/\d in {6/3,7/4,8/4,9/5,10/5,11/6,12/6}{
      \draw[blue] (\cc/4,\cc/4+\y/2) -- (\cc*\bb-\y*\bb+\d,\cc*\bb+\y*\aa-\d);
      \draw [blue](\cc-\cc/4,\cc/4+\y/2) -- (\cc*\aa+\y*\bb-\d,\cc*\bb+\y*\aa-\d);}

      \foreach \x in {0,...,3}
      \draw[blue] (\cc/4+\x/2,\cc/4+\hh/2) -- (\cc/4+\x/2,\cc/4+\cc/2-\x/2) (\cc-\cc/4-\x/2,\cc/4+\hh/2) -- (\cc-\cc/4-\x/2,\cc/4+\cc/2-\x/2);
  
      \foreach \y/\nb in {0/0,1/1,2/2,3/2,4/1,5/0} %{1/0,2/1,3/2,4/2,5/1,6/0}
      \foreach \x in {0,...,\nb} {
        \draw [rojo,fill=rojo!61] (\x*\aa+\y*\bb,\x*\bb+\y*\aa) circle (.2cm);
        \draw [orange,fill=orange!61] (\cc-\x*\aa-\y*\bb,\x*\bb+\y*\aa) circle (.2cm);
      }

\foreach \t/\nb in {0/5,1/3,2/1}
\foreach \d in {1,...,\nb}
\draw [verde,fill=verde!61] (\t+\d,\t) circle (.2cm);
\foreach \t/\nb in {1/1,2/3,3/5,4/7}
       \foreach \d in {1,...,\nb}
       \draw [blue,fill=blue!61] (\cc/2-\t*\acc+\d*\acc,\cc/2+\t*\acc-\acc) circle (.15cm);
      \foreach \x in {0,...,\cc} {
        \foreach \y in {0,...,\cc}
        \draw [blue,fill=blue!61] (\cc/4+\x*\acc,.5+\cc-\cc/4+\y*\acc) circle (.15cm);       
        \draw[fill=green!61,green] (\x,-1) circle (.2cm);
      }


    \end{scope}
  \end{tikzpicture}


==> figs/comp-connect.tikz <==
  
\draw[gray] (0,0) grid +(6,16);
\draw[gray] (-1,3) grid (0,13);
\draw[gray] (-2,5) grid (-1,11);
\draw[gray] (-3,7) grid (-2,9);

\draw (1,0) -- +(0,16);
\draw (5,0) -- +(0,16);

% \foreach \x in {0,1,...,5} 
%   \draw[help lines] (\x,0) -- +(1,1);
% \foreach \x in {0,1,...,4} 
%   \draw[help lines] (\x,1) -- +(1,1);
% \foreach \x in {0,1,...,3} 
%   \draw[help lines] (\x,2) -- +(1,1);
% \foreach \x in {-1,0,...,2} 
%   \draw[help lines] (\x,3) -- +(1,1);
% \foreach \x in {-1,0,1} 
%   \draw[help lines] (\x,4) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,5) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,6) -- +(1,1);
% \foreach \x in {-3,-2,...,0} 
%   \draw[help lines] (\x,7) -- +(1,1);
% \foreach \x in {-3,-2,...,0} 
%   \draw[help lines] (\x,8) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,9) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,10) -- +(1,1);
% \foreach \x in {-1,0} 
%   \draw[help lines] (\x,11) -- +(1,1);
% \foreach \x in {-1,0,1} 
%   \draw[help lines] (\x,12) -- +(1,1);
% \foreach \x in {0,1,...,2} 
%   \draw[help lines] (\x,13) -- +(1,1);
% \foreach \x in {0,1,...,3} 
%   \draw[help lines] (\x,14) -- +(1,1);
% \foreach \x in {1,...,4} 
%   \draw[help lines] (\x,15) -- +(1,1);


\node at (.5,.25) {$\#$};
\node at (1.5,.25) {$(5,7)$};
\node at (2.5,.25) {$(4,5)$};
\node at (3.5,.25) {$(2,6)$};
\node at (4.5,.25) {$(4,1)$};
\node at (5.5,.25) {$\#$};

\node at (.5,1.25) {$(5,7)$};
\node at (1.5,1.25) {$(4,5)$};
\node at (2.5,1.25) {$(2,6)$};
\node at (3.5,1.25) {$(4,1)$};
\node at (4.5,1.25) {$\#$};

\node[blue] at (.5,2.75) {$(5,7)$};
\node at (.5,2.25) {$(4,5)$};
\node at (1.5,2.25) {$(2,6)$};
\node at (2.5,2.25) {$(4,1)$};
\node at (3.5,2.25) {$\#$};

\node[blue] at (.5,3.75) {$(4,7)$};
\node at (-.5,3.25) {$(4,5)$};
\node at (.5,3.25) {$(2,6)$};
\node at (1.5,3.25) {$(4,1)$};
\node at (2.5,3.25) {$\#$};

\node[blue] at (.5,4.75) {$(4,7)$};
\node[blue] at (-.5,4.75) {$(4,5)$};
\node at (-.5,4.25) {$(2,6)$};
\node at (.5,4.25) {$(4,1)$};
\node at (1.5,4.25) {$\#$};

\node[blue] at (.5,5.75) {$(1,7)$};
\node[blue] at (-.5,5.75) {$(4,5)$};
\node at (-1.5,5.25) {$(2,6)$};
\node at (-.5,5.25) {$(1,4)$};
\node at (.5,5.25) {$\#$};


\node[blue] at (.5,6.75) {$(1,7)$};
\node[blue] at (-.5,6.75) {$(1,5)$};
\node[blue] at (-1.5,6.75) {$(2,6)$};
\node at (-1.5,6.25) {$(1,4)$};
\node at (-.5,6.25) {$\#$};

\node[blue] at (.5,7.75) {$(1,7)$};
\node[blue] at (-.5,7.75) {$(1,5)$};
\node[blue] at (-1.5,7.75) {$(2,6)$};
\node at (-2.5,7.25) {$(1,4)$};
\node at (-1.5,7.25) {$\#$};

\node[blue] at (.5,8.75) {$(1,7)$};
\node[blue] at (-.5,8.75) {$(1,5)$};
\node[blue] at (-1.5,8.75) {$(2,6)$};
\node[green!50!black] at (-2.5,8.25) {$4_1$};


\node[blue] at (.5,9.75) {$(1,7)$};
\node[blue] at (-.5,9.75) {$(1,5)$};
\node[blue] at (-1.5,9.75) {$(2,6)$};
\node[green!50!black] at (-1.5,9.25) {$4_1$};


\node[blue] at (.5,10.75) {$(1,7)$};
\node[blue] at (-.5,10.75) {$(1,5)$};
\node[green!50!black] at (-1.5,10.25) {$6_2$};
\node[green!50!black] at (-.5,10.25) {$4_1$};

\node[blue] at (.5,11.75) {$(1,7)$};
\node[green!70!black] at (-.5,11.75) {$5_1$};
\node[green!50!black] at (-.5,11.25) {$6_2$};
\node[green!50!black] at (.5,11.25) {$4_1$};

\node[green!70!black] at (.5,12.75) {$7_1$};
\node[green!50!black] at (-.5,12.25) {$5_1$};
\node[green!50!black] at (.5,12.25) {$6_2$};
\node[green!50!black] at (1.5,12.25) {$4_1$};

\node[green!70!black] at (.5,13.75) {$7_1$};
\node[green!50!black] at (.5,13.25) {$5_1$};
\node[green!50!black] at (1.5,13.25) {$6_2$};
\node[green!50!black] at (2.5,13.25) {$4_1$};

\node[green!50!black] at (.5,14.25) {$7_1$};
\node[green!50!black] at (1.5,14.25) {$5_1$};
\node[green!50!black] at (2.5,14.25) {$6_2$};
\node[green!50!black] at (3.5,14.25) {$4_1$};


\node[green!50!black] at (1.5,15.25) {$7_1$};
\node[green!50!black] at (2.5,15.25) {$5_1$};
\node[green!50!black] at (3.5,15.25) {$6_2$};
\node[green!50!black] at (4.5,15.25) {$4_1$};



==> figs/compress.tikz <==
  \begin{tikzpicture}[scale=.3,font=\scriptsize\bf,every left delimiter/.style={xshift=2mm},every right delimiter/.style={xshift=-2mm}]
    \def\cc{7}
    \def\hh{15} %2cc+1

    \foreach \x in {0,...,\cc} 
    \draw[rojo] (\cc-\x,\cc-\x+1) -- (\cc-\x,\hh) -- (\cc,\hh-\x) (\cc-\x,\hh) -- (0,\hh-\cc+\x);
    \foreach \y in {1,...,\cc}
    \draw[rojo] (\cc,\cc+\y) -- (0,\y) (0,2*\y-1) -- (\y-1,\y) (0,2*\y) -- (\y,\y);

    \begin{scope}
      \clip (0,1)-- (0,0) -- (\cc,0) -- (\cc,\cc+1) -- cycle;
      \foreach \x in  {1,...,\cc}
      \draw [verde] (\x,\x) -- (2*\x,0) (\x-1,\x) -- (2*\x-1,0);
    \end{scope}  
    \foreach \x in {0,...,\cc}
    \draw [verde] (\x,0) -- (\x,\x+1) (\cc-\x,0) -- (\cc,\x);
    
    \foreach \x in {0,...,\cc} \foreach \y in {0,...,\x} 
    \draw [verde,fill=verde!61] (\cc-\x+\y,\y) circle (.3cm);
    \foreach \x in {0,...,\cc}
    \draw[fill=green,green] (\x,0) circle (.3cm);

    \foreach \x in {0,...,\cc} 
    \foreach \y in {0,...,\cc}
    \draw [rojo,fill=rojo!61] (\cc-\x,1+\cc+\y) circle (.3cm);
    \foreach \x in {1,...,\cc} 
    \foreach \y in {1,...,\x}
    \draw [rojo,fill=rojo!61] (\cc-\x,\cc-\x+\y) circle (.3cm);

    \begin{scope}[outer sep=1mm]
    \node[anchor=east] at (0,0) {$0$};
    \node[anchor=east] at (0,1) {$1$};
    \node[anchor=east] at (0,\hh) {$n+t(n)$};
    \node[anchor=west] at (\cc,\cc+1) {$n$};
    \node[anchor=north] at (0,-.5) {$0$};
    \node[anchor=north] at (\cc,-.5) {$n-1$};
    \draw[decorate,decoration=brace] (\cc+.5,-.5) -- node[anchor=north, text centered]  {\bm{$w$}} (-.5,-.5);
    \draw[decorate,decoration=brace] (-.5,\hh+.5) -- node[anchor=south, text centered]{\bm{$f(w)$}} (\cc+.5,\hh+.5);
  \end{scope}
  
    \begin{scope}[xshift=15cm]
      \def\aa{2/3}
      \def\bb{1/3}
      \draw[help lines] (0,0) grid (\cc,\hh);

      \foreach \x in {0,...,\cc} 
      \draw[rojo] (\cc-\x,\cc-\x+1) -- (-\x*\aa+\cc*\aa+\hh*\bb-\bb,-\x*\bb+\cc*\bb+\hh*\aa-\aa+1) -- (\cc*\aa+\hh*\bb-\x*\bb-\bb,\cc*\bb+\hh*\aa-\x*\aa-\aa+1)
      (-\x*\aa+\cc*\aa+\hh*\bb-\bb,-\x*\bb+\cc*\bb+\hh*\aa-\aa+1) -- (-\cc*\bb+\hh*\bb+\x*\bb-\bb,\hh*\aa-\cc*\aa+\x*\aa-\aa+1);
      \foreach \y in {1,...,\cc} 
      \draw[rojo] (\cc+\y*\bb-\bb,\cc+\y*\aa-\aa+1) -- (\y*\bb-\bb,\y*\aa-\aa+1) (\y*\bb*2-2*\bb,2*\y*\aa-2*\aa+1) -- (\y-1,\y) (2*\y*\bb-\bb,2*\y*\aa-\aa+1) --  (\y,\y);
      
      \begin{scope}
        \clip (0,1)-- (0,0) -- (\cc,0) -- (\cc,\cc+1) -- cycle;
        \foreach \x in  {1,...,\cc}
        \draw [verde] (\x,\x) -- (2*\x,0) (\x-1,\x) -- (2*\x-1,0);
      \end{scope}  
      \foreach \x in {0,...,\cc}
      \draw [verde] (\x,0) -- (\x,\x+1) (\cc-\x,0) -- (\cc,\x);
      
      \foreach \x in {0,...,\cc} \foreach \y in {0,...,\x} 
      \draw [verde,fill=verde!61] (\cc-\x+\y,\y) circle (.3cm);
      \foreach \x in {0,...,\cc}
      \draw[fill=green,green] (\x,0) circle (.3cm);

      \foreach \x in {0,...,\cc} 
      \foreach \y in {0,...,\cc}
      \draw [rojo,fill=rojo!61] (\cc-\x*\aa+\y*\bb,\cc-\x*\bb+\y*\aa+1) circle (.2cm);
      \foreach \x in {1,...,\cc} 
      \foreach \y in {1,...,\x}
      \draw [rojo,fill=rojo!61] (\cc-\x+\y*\bb-\bb,\cc-\x+\y*\aa-\aa+1) circle (.2cm);
    \begin{scope}[outer sep=1mm]
    \node[anchor=east] at (0,0) {$0$};
    \node[anchor=east] at (0,1) {$1$};
    \node[anchor=east] at (0,\hh) {$n+t(n)$};
    \node[anchor=north] at (0,-.5) {$0$};
    \node[anchor=north] at (\cc,-.5) {$n-1$};
    \draw[decorate,decoration=brace] (\cc+.5,-.5) -- node[anchor=north, text centered]  {\bm{$w$}} (-.5,-.5);
    \draw[decorate,decoration=brace] (\hh*\bb-1,\hh*\aa+.3) -- node[anchor=south, text centered,fill=white,inner sep=0,outer sep=3mm]{\bm{$f(w)$}} (\cc*\aa+\hh*\bb+.5-\bb,\cc*\bb+\hh*\aa+\bb+.8);
  \end{scope}

    \end{scope}
  \end{tikzpicture}


==> figs/decomp.tikz <==
\begin{tikzpicture}[scale=.3]
  \def\k{3}
  \def\p{1} %(k-1)/2
  \def\nc{10} %n=k*nc
  \def\mil{4} % (n-1)//2

  \coordinate (f) at (\k*\nc/2-\k/2,0);
  \coordinate (a) at (0,-\nc*\p+\p);
  \coordinate (c) at (\nc*\p+\nc-\p-1,-\nc*\p+\p);

  % \draw[help lines] (0,-\nc*\p+\p) grid (\k*\nc-\k,0);
  \draw[help lines,xstep=3cm,ystep=3cm] (0,-\nc*\p+\p) grid (\k*\nc-\k,0);
  \draw[help lines] (0,-\nc*\p+\p) rectangle (\k*\nc-\k,0);


  \foreach \i in {0,...,\mil}{
    \coordinate (e\i) at (\nc*\p-\p+\i,-\nc*\p+\p);
    \coordinate (s\i) at (\k*\i,0);
    \coordinate (d\i) at (\nc*\p-\p+\i,-\nc*\p+\p+\k*\i-\i);
    \draw (e\i) -- (d\i) -- (s\i);
  }
  \draw[line width=1mm,azul] (0,0) -- (\k*\nc-\k,0) (e0) -- (c);
  \draw[line width=1mm,rojo] (s0) -- (\k*\nc-\k,0);
  \draw[decorate,decoration=brace] (0,.5) -- node[anchor=south, text centered]  {\bm{$f(w)$}} (\k*\nc-\k,.5);
  \draw[decorate,decoration=brace] (\nc*\p+\nc-\p-1,-\nc*\p+\p-.5) -- node[anchor=north, text centered]{\bm{$f(w)$}} (\nc*\p-\p,-\nc*\p+\p-.5);
  
  \draw[ultra thick,violet] (e0) -- (f);
  \draw[ultra thick,orange] (e0) -- (s0);

  \begin{scope}[outer sep=1mm]
    \node[anchor=east] at (s0) {$n+r\,t(n)$};
    \node[anchor=east] at (a) {$1+\frac{(1+r)(n-1)}{2}+r\,t(n)$};
    \node[anchor=north,yshift=-3mm] at (e0) {$\frac{(1-r)(n-1)}{2}$};
    \node[anchor=north,yshift=-3mm] at (c) {$\frac{(1+r)(n-1)}{2}$};
  \end{scope}
  \begin{scope}[xscale=-1,xshift=-27 cm]
    \coordinate (f) at (\k*\nc/2-\k/2,0);
      \foreach \i in {0,...,\mil}{
    \coordinate (e\i) at (\nc*\p-\p+\i,-\nc*\p+\p);
    \coordinate (s\i) at (\k*\i,0);
    \coordinate (d\i) at (\nc*\p-\p+\i,-\nc*\p+\p+\k*\i-\i);
    \draw (e\i) -- (d\i) -- (s\i);
  }
  \draw[ultra thick,violet] (e0) -- (f);
  \draw[ultra thick,orange] (e0) -- (s0);
\end{scope}
\end{tikzpicture}


==> figs/edge.tikz <==
  
\draw[gray] (0,0) grid +(6,15);
\draw[gray] (-1,3) grid (0,9);!
\draw[gray] (-2,5) grid (-1,9);
\draw[gray] (-3,7) grid (-2,9);

\draw (1,0) -- +(0,15);
\draw (5,0) -- +(0,15);

% \foreach \x in {0,1,...,5} 
%   \draw[help lines] (\x,0) -- +(1,1);
% \foreach \x in {0,1,...,4} 
%   \draw[help lines] (\x,1) -- +(1,1);
% \foreach \x in {0,1,...,3} 
%   \draw[help lines] (\x,2) -- +(1,1);
% \foreach \x in {-1,0,...,2} 
%   \draw[help lines] (\x,3) -- +(1,1);
% \foreach \x in {-1,0,1} 
%   \draw[help lines] (\x,4) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,5) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,6) -- +(1,1);
% \foreach \x in {-3,-2,...,0} 
%   \draw[help lines] (\x,7) -- +(1,1);
% \foreach \x in {-3,-2,...,0} 
%   \draw[help lines] (\x,8) -- +(1,1);






\node at (.5,.25) {$\#$};
\node at (1.5,.25) {$(1,6)_1$};
\node at (2.5,.25) {$(4,2)_1$};
\node at (3.5,.25) {$(6,3)_1$};
\node at (4.5,.25) {$(3,4)_1$};
\node at (5.5,.25) {$\#$};

\node at (.5,1.25) {$(1,6)_1$};
\node at (1.5,1.25) {$(4,2)_1$};
\node at (2.5,1.25) {$(6,3)_1$};
\node at (3.5,1.25) {$(3,4)_1$};
\node at (4.5,1.25) {$\#$};


\node[blue!60!black] at (.5,2.75) {$(1,6)_1$};
\node at (.5,2.25) {$(4,2)_1$};
\node at (1.5,2.25) {$(6,3)_1$};
\node at (2.5,2.25) {$(3,4)_1$};
\node at (3.5,2.25) {$\#$};

\node[blue!60!black] at (.5,3.75) {$(1,6)_1$};
\node at (-.5,3.25) {$(4,2)_1$};
\node at (.5,3.25) {$(6,3)_1$};
\node at (1.5,3.25) {$(3,4)_1$};
\node at (2.5,3.25) {$\#$};

\node[blue] at (.5,4.75) {$(1,6)_1$};
\node[blue!60!black] at (-0.5,4.75) {$(4,2)_1$};
\node at (-.5,4.25) {$(1,3)_2$};
\node at (.5,4.25) {$(3,4)_1$};
\node at (1.5,4.25) {$\#$};


\node[blue] at (.5,5.75) {$(1,6)_1$};
\node[blue!60!black] at (-0.5,5.75) {$(4,2)_1$};
\node at (-1.5,5.25) {$(1,3)_2$};
\node at (-.5,5.25) {$(3,4)_1$};
\node at (.5,5.25) {$\#$};


\node[blue] at (.5,6.75) {$(1,6)_1$};
\node[blue] at (-0.5,6.75) {$(3,4)_1$};
\node[blue!60!black] at (-1.5,6.75) {$(1,3)_2$};
\node at (-1.5,6.25) {$(3,2)_2$};
\node at (-.5,6.25) {$\#$};

\node[blue] at (.5,7.75) {$(1,6)_1$};
\node[blue] at (-0.5,7.75) {$(3,4)_1$};
\node[blue] at (-1.5,7.75) {$(1,3)_2$};
\node at (-2.5,7.25) {$(1,2)_4$};
\node at (-1.5,7.25) {$\#$};

\node[blue] at (.5,8.75) {$(1,6)_1$};
\node[blue] at (-0.5,8.75) {$(4,3)_1$};
\node[blue] at (-1.5,8.75) {$(1,3)_2$};
\node[blue!60!black] at (-2.5,8.75) {$(1,2)_4$};
\node at (-2.5,8.25) {$\#$};






==> figs/edge2.tikz <==
  
\draw[gray] (0,0) grid +(6,6);
% \draw[gray] (-1,3) grid (0,9);
% \draw[gray] (-2,5) grid (-1,9);
% \draw[gray] (-3,7) grid (-2,9);

%\draw (1,0) -- +(0,9);
%\draw (10,0) -- +(0,9);

% \foreach \x in {0,1,...,3} 
% {
%   \foreach \y in {0,1,2,3,4} 
%     \draw[help lines] (\x,\y) -- +(1,1);
% }
% \draw[help lines] (4,4) -- +(1,1);
% \foreach \x in {1,2,...,5} 
%   \draw[help lines] (\x,5) -- +(1,1);

\node[blue] at (3.5,.75) {$(1,6)_1$};
\node[blue] at (2.5,.75) {$(3,4)_1$};
\node[blue] at (1.5,.75) {$(1,3)_2$};
\node[blue] at (.5,.75) {$(1,2)_4$};
\node[green!50!black] at (.5,.25) {$1$};


\node[blue] at (3.5,1.75) {$(1,6)_1$};
\node[blue] at (2.5,1.75) {$(3,4)_1$};
\node[blue] at (1.5,1.75) {$(1,3)_2$};
\node[blue] at (.5,1.75) {$(2)_3$};
\node[green!50!black] at (1.5,1.25) {$1$};

\node[blue] at (3.5,2.75) {$(1,6)_1$};
\node[blue] at (2.5,2.75) {$(3,4)_1$};
\node[blue] at (1.5,2.75) {$(3)_1$};
\node[blue] at (.5,2.75) {$(2)_2$};
\node[green!50!black] at (2.5,2.25) {$1$};


\node[blue] at (3.5,3.75) {$(1,6)_1$};
\node[blue] at (2.5,3.75) {$(3,4)_1$};
\node[green!50!black] at (1.5,3.25) {$3$};
\node[blue] at (.5,3.75) {$(2)_1$};
\node[green!50!black] at (3.5,3.25) {$1$};


\node[green!50!black] at (3.5,4.25) {$6$};
\node[blue] at (2.5,4.75) {$(3,4)_1$};
\node[green!50!black] at (2.5,4.25) {$3$};
\node[green!50!black] at (.5,4.25) {$2$};
\node[green!50!black] at (4.5,4.25) {$1$};

\node[green!50!black] at (4.5,5.25) {$6$};
\node[green!50!black] at (2.5,5.25) {$4$};
\node[green!50!black] at (3.5,5.25) {$3$};
\node[green!50!black] at (1.5,5.25) {$2$};
\node[green!50!black] at (5.5,5.25) {$1$};





==> figs/half.tikz <==
  \begin{tikzpicture}[scale=.3,cap=round,line width=1mm,text centered,outer sep=2mm]
    \def\nb{8}
    \def\demi{4}
    \draw[help lines] (1,0) grid (\nb,2*\nb-1);

    \draw[fill=incol!20,incol!20,very thin] (1,0) --  (\nb,0) -- (\nb,\nb-1) --cycle;
    \draw[fill=orange!20,orange!20,very thin] (1,1) -- (1,2*\nb-1) -- (\nb,2*\nb-1) -- (\nb,\nb) --cycle;
    \draw[help lines] (1,0) grid (\nb,2*\nb-1);

    \draw[incol] (1,0) -- node[anchor=north]{ $\bm{w}$} (\nb,0);
    \draw[outcol,->] (1,\nb) -- node[anchor=east] {$\bm{f(w)}$} (1,2*\nb-1);
    \node at (\nb/2+.5,-3) {\bf (a)};

    \foreach \c in {1,...,\nb} 
      \draw [outcol,fill=outcol] (1,\nb+\c-1) circle (.1cm);

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb-1) {$2|w|-1$};
    \end{scope}

    \begin{scope}[xshift=14cm]
      \draw[help lines] (1,0) grid (\nb,2*\nb-1);

      \coordinate (a) at (2/3+\nb/3,1/3+2*\nb/3);
      \coordinate (b) at (1/3+2*\nb/3,-1/3+4*\nb/3);
      \coordinate (c) at (-1/3+4*\nb/3,-2/3+5*\nb/3);

    \draw[fill=incol!20,incol!20,very thin] (1,0) --  (\nb,0) -- (\nb,\nb-1) --cycle;
    \draw[fill=orange!20,orange!20,very thin] (1,1) -- (b) -- (c) -- (\nb,\nb) --cycle;
    \draw[help lines] (1,0) grid (\nb,2*\nb-1);

    \draw[incol] (1,0) -- node[anchor=north]{ $\bm{w}$} (\nb,0);
    \draw[outcol,->] (a) -- node[anchor=west] {$\bm{f(w)}$} (b);
    \node at (\nb/2+.5,-3) {\bf (b)};

    \foreach \c in {1,...,\nb} {
      \coordinate (d\c) at (\nb/3+\c/3+1/3,2*\nb/3+2*\c/3-1/3);
      \draw [outcol,fill=outcol] (d\c)   circle (.1cm);
    }

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb-1) {$2|w|-1$};
    \end{scope}
  \end{scope}
    \begin{scope}[xshift=28cm]
      \draw[help lines] (1,0) grid (\nb,2*\nb-1);

      \coordinate (a) at (2/3+\nb/3,1/3+2*\nb/3);
      \coordinate (b) at (1/3+2*\nb/3,-1/3+4*\nb/3);
      \coordinate (c) at (-1/3+4*\nb/3,-2/3+5*\nb/3);

    \draw[fill=incol!20,incol!20,very thin] (1,0) --  (\nb,0) -- (\nb,\nb-1) --cycle;
    \draw[fill=orange!20,orange!20,very thin] (1,1) -- (b) -- (c) -- (\nb,\nb) --cycle;
    \draw[help lines] (1,0) grid (\nb,2*\nb-1);

    \draw[incol] (1,0) -- node[anchor=north]{ $\bm{w}$} (\nb,0);
    \draw[outcol,->] (a) -- node[anchor=south east] {$\bm{f(w)}$} (b);
    \node at (\nb/2+.5,-3) {\bf (c)};

    \foreach \c in {1,...,\nb} {
      \coordinate (d\c) at (\nb/3+\c/3+1/3,2*\nb/3+2*\c/3-1/3);
      \draw [outcol,fill=outcol] (d\c)   circle (.1cm);
    }
    \foreach \c in {1,...,\demi} {
      \coordinate  (e\c) at (\c,\nb);
      \draw [outcol,fill=outcol] (e\c) circle (.1cm);
      \draw [outcol] (d\c) -- (e\c);
    }

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb-1) {$2|w|-1$};
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> figs/linear.tikz <==
% linear time recognition
\draw (-1,0) rectangle (0,1);\draw (-0.5,0.5) node {$\sharp$};
\draw (3,0) rectangle (4,1);\draw (3.5,0.5) node {$\sharp$};
\draw (0,0) rectangle (3,1);\draw (1.5,0.5) node {$\omega$};
\draw[blue,thick] (0,5) rectangle (3,6);\draw (1.5,5.5) node {$f(\omega )$};
\draw (0,1) -- (3,4);\draw (3,1) -- (0,4);
\draw [<->][very thick] (-0.5,1) -- node [left = 1pt]{$k |\omega|$} (-0.5,5);
\draw (-1,5) rectangle (0,6);\draw (-0.5,5.5) node {$\sharp$};
\draw (3,5) rectangle (4,6);\draw (3.5,5.5) node {$\sharp$};

==> figs/lqLinRecog.tikz <==
  \begin{tikzpicture}[scale=.3,cap=round,line width=1.3mm,text centered,outer sep=2mm]
    \def\nb{8}
    \draw[help lines] (1,0) grid (\nb,2*\nb);
    \draw[incol] (1,0) -- node[anchor=north]{\normalsize $\bm{w}$} (\nb,0);
    \draw (1,\nb) --  (\nb,\nb);
    \draw[outcol,->] (1,2*\nb) -- node[anchor=south]  {\normalsize $\bm{f(w)}$} (\nb,2*\nb);
    \node at (\nb/2+.5, -3) {\bf (a)};

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb) {$2|w|$};
    \end{scope}

    \begin{scope}[xshift=13cm]
    \draw[help lines] (1,0) grid (\nb,4*\nb-2);
    \draw[incol] (1,0) -- node[anchor=north]{ $\bm{w}$} (\nb,0);
    \draw (1,\nb) -- (\nb,\nb);
    \draw[outcol] (1,2*\nb) -- node[anchor=north] {$\bm{f(w)}$} (\nb,2*\nb);
    \draw[outcol,->] (1,2*\nb) -- node[anchor=east] {$\bm{f(w)}$} (1,4*\nb-2);

    \foreach \c in {1,...,\nb}
    \draw[outcol,very thick] (\c,2*\nb) -- (1,2*\nb+2*\c-2);
    \node at (\nb/2+.5, -3) {\bf (b)};

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb) {$2|w|$};
      \node at (1,4*\nb-2) {$4|w|-2$};
    \end{scope}

    \end{scope}
    
    \begin{scope}[xshift=29cm]
      \def\nbi{5}
      \draw[fill=gray!20,gray!20,line width=0] (1,0) -- (1,2*\nb+2*\nbi-2) -- (\nb+\nbi,\nb+\nbi-1) -- (\nb+\nbi,0) -- cycle;
      \draw[help lines] (1,0) grid (\nb+\nbi,2*\nb+2*\nbi-2);
      \begin{scope}
        \clip (0,0) --  (0,2*\nb+2*\nbi-2) -- (1,2*\nb+2*\nbi-2) -- (\nb+\nbi,\nb+\nbi-1) -- (\nb+\nbi,0) -- cycle;
        \foreach \c in {1,...,\nb}
        \draw[outcol,thick] (\c,2*\nb) -- (1,2*\nb+2*\c-2);
        \draw[outcol,ultra thick] (\nbi,2*\nb) -- (1,2*\nb+2*\nbi-2);
        \draw[outcol] (1,2*\nb) --  (\nb,2*\nb);
      \end{scope}
      \node at (\nb/2+\nbi/2+.5, -3) {\bf (c)};
      \foreach \c in {1,...,\nbi}
      \node[azul] at (\nb+\c,0) { $\bm{\sharp}$};
      \draw[azul,<->,yshift=-1cm,ultra thick] (\nb+1,0) -- node[anchor=north]{$\bm{i}$} (\nb+\nbi,0);

      \draw[azul,<->,yshift=-1cm,ultra thick] (1,2*\nb) -- node[anchor=north]{$\bm{i}$} (\nbi,2*\nb);

      \draw[incol] (1,0) -- node[anchor=north]{ $\bm{w}$} (\nb,0);
      \draw (1,\nb) -- (\nb,\nb);
      \node[outcol,anchor=south] at (1,2*\nb+2*\nbi-2) {$\bm{f(w)_i}$}; %{$\bm{y_i}$};

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb) {$2|w|$};
      \node at (1,2*\nb+2*\nbi-2) {$2|w|+2i-2$};
    \end{scope}

    \end{scope}
    

  \end{tikzpicture}

==> figs/lqRtRecog.tikz <==
  \begin{tikzpicture}[scale=.3,cap=round,line width=1.3mm,text centered,outer sep=2mm]
    \def\nb{8}
    \def\nbi{5}
    \draw[fill=gray!20,gray!20,line width=0] (1,0) -- (1,\nb+\nbi-1)  -- (\nb+\nbi,0) -- cycle;
    \draw[help lines] (1,0) grid (\nb+\nbi,\nb+\nbi-1);
    \foreach \c in {1,...,\nbi}
    \node[azul] at (\nb+\c,0) {$\bm{\sharp}$};
    \draw[azul,<->,yshift=-1cm,ultra thick] (\nb+1,0) -- node[anchor=north]{$\bm{i}$} (\nb+\nbi,0);


    \draw[incol] (1,0) -- node[anchor=north]{$\bm{w}$} (\nb,0);
    \node[outcol,anchor=south] at (1,\nb+\nbi-1) {$\bm{f(w)_i}$}; %{$\bm{y_i}$};

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,\nb+\nbi-1) {$|w|+i-1$};
    \end{scope}

    \begin{scope}[xshift=18cm]
    \draw[help lines] (1,0) grid (2*\nb,2*\nb-1);
    \draw[azul,<->,yshift=-1cm,ultra thick] (\nb+1,0) -- node[anchor=north]{$\bm{|w|}$} (2*\nb,0);

\foreach \c in {1,...,\nb}{
    \draw[gray,semithick] (\nb+\c,0) -- (1,\nb+\c-1);
 \node[azul] at (\nb+\c,0) {$\bm{\sharp}$};
}
    \draw[incol] (1,0) -- node[anchor=north]{$\bm{w}$} (\nb,0);
    \draw[outcol,->] (1,\nb) -- node[anchor=east] {$\bm{f(w)}$} (1,2*\nb-1);

    \begin{scope}[anchor=east,font=\scriptsize]
      \node at (1,0) {$0$};
      \node at (1,\nb) {$|w|$};
      \node at (1,2*\nb-1) {$2|w|-1$};
    \end{scope}

    \draw[dashed,thin,red] (\nb+.5,0) -- +(0,2*\nb-1);
    \node[anchor=south,font=\tiny] at (\nb+.5,2*\nb-2) {$|w|-1/2$};
  \end{scope}

\end{tikzpicture}

==> figs/mirmiddle.tikz <==
\begin{tikzpicture}[thick,scale=.5,text centered]
% #^|v|v -> v^r#^|v| the middle is known
\def\nb{10} %pair
\def\mil{5}
\def\mild{6}
\def\nbg{9}

\draw [help lines] (1,0) grid (\nb,\nb);
\node [below] (bg) at (0,0)  {$\sharp$};
\node [below] (bd) at (\nb+1,0)  {$\sharp$};

\draw [rojo,very thick] (1,1) -- (\nb,\nb) (\nb,1) -- (1,\nb);
\draw[line width=1mm,violet]  (\mil,1) -- (\mil/2,1+\mil/2) -- (.5,\nb-.5);

\foreach \c in {1,...,\mil} \coordinate[label=below:$\flat$] (x\c) at (\c,0);

\foreach \c in {\mild,...,\nb} {
\coordinate[label=below:$x_{\c}$] (x\c) at (\c,0);
\coordinate  (y\c) at (\mil-\c*.5+.5,-\mil+3*\c/2-.5) ;
\coordinate [label=above:$x_{\c}$](z\c) at (1+\nb-\c,\c);
}

\foreach \c in {\mild,...,\nb}\draw [verde]  (x\c) -- (y\c) -- (z\c);
\end{tikzpicture}

==> figs/reverseBis.tikz <==
\begin{tikzpicture}[thick,scale=.5]
% variante reverse
\def\nb{10}
\def\mil{5}
\node [below] (bg) at (0,0)  {$\sharp$};
\node [below] (bd) at (\nb+1,0)  {$\sharp$};
\coordinate(bg1) at (1,1);
\coordinate (bd1) at (\nb,1);
\coordinate (bm) at (\nb/2+.5,\nb);

\draw [black!10] (1,0) grid (\nb,\nb);

\foreach \c in {1,...,\nb} {
\coordinate[label=below:$x_{\c}$] (x\c) at (\c,0) ;
\coordinate [label=above:$x_{\c}$] (y\c) at (\nb+1-\c,\nb) ;
}
\foreach \c in {\mil,...,\nb} \coordinate (i\c) at (\c,2*\nb-2*\c+1);
\foreach \c in {1,...,\mil} \coordinate (i\c) at (\c,2*\c-1) ;


\draw [rojo,very thick] (bg1)--(bm)--(bd1);

\foreach \c in {1,...,\nb}
\draw [azul] (x\c)--(i\c)--(y\c);
\end{tikzpicture}


==> figs/reverseKutrib.tikz <==
\begin{tikzpicture}[thick,scale=.5]
% reverse Kutrib 
\def\nb{10}
\def\mil{5}
\node [below] (bg) at (0,0)  {$\sharp$};
\node [below] (bd) at (\nb+1,0)  {$\sharp$};
\draw [black!10] (1,0) grid (\nb,\nb);

\foreach \c in {1,...,\nb} {
\coordinate [label=below:$x_{\c}$] (x\c) at (\c,0);
\coordinate [label=above:$x_{\c}$] (y\c) at (\nb+1-\c,\nb);
\coordinate (i\c) at (1,\c);
}

\foreach \c in {1,...,\nb}
\draw [azul] (x\c)--++(0,1)--(i\c)--(y\c);
\end{tikzpicture}

==> figs/seqcomp.tikz <==
\begin{tikzpicture}[scale=.3,font=\scriptsize,anchor=center]
  
  \begin{scope}
   \def\nb{10}
    \def\demid{6}

    \fill[yellow!25] (1,0) -- (7,0) -- (1,6) -- cycle; % GR


    \foreach \c in {1,...,\nb}
    \coordinate[label=below:$x_{\c}$]  (e\c) at (\c,0);

    \foreach \c in {\demid,...,\nb} {
      \coordinate[label=above:$x_{\c}$] (s\c) at (\nb-\c+1,\c);
      \coordinate (g\c) at (\demid-\c/2-.5,3*\c/2-\demid+.5);
      \coordinate (d\c) at (\demid+\c/2-.5,\demid-\c/2-.5);
    }

    \draw[azul,ultra thick] (e7) -- (g7) -- (s7); % -- (d7) -- cycle;

    \draw[lightgray] (1,0) grid (\nb,\nb);
    \draw[verde,ultra thick] (1,0) -- (\nb,0);
    \draw [rojo,very thick] (1,1) -- (\nb,\nb) (\nb,1) -- (1,\nb);

    \foreach \c in {\demid,...,\nb} 
    \draw[azul] (e\c) -- (g\c) -- (s\c);
    \node at (0,0) {$\sharp$}; \node at (\nb+1,0) {$\sharp$};
  \end{scope}

\begin{scope}[xshift=13cm]
   \def\nb{9}
   \def\demid{5.5}
   \def\cem{6}

   \fill[yellow!25] (1,0) -- (7,0) -- (1,6) -- cycle; % GR

    \foreach \c in {1,...,\nb}
    \coordinate[label=below:$x_{\c}$]  (e\c) at (\c,0);

    \foreach \c in {\cem,...,\nb} {
      \coordinate[label=above:$x_{\c}$] (s\c) at (\nb-\c+1,\c);
      \coordinate (g\c) at (\demid-\c/2-.5,3*\c/2-\demid+.5);
      \coordinate (d\c) at (\demid+\c/2-.5,\demid-\c/2-.5);
    }

    \draw[azul,ultra thick] (e7) -- (g7) -- (s7); % -- (d7) -- cycle;

    \draw[lightgray] (1,0) grid (\nb,\nb);
    \draw[verde,ultra thick] (1,0) -- (\nb,0);
    \draw [rojo,very thick] (1,1) -- (\nb,\nb) (\nb,1) -- (1,\nb);

    \foreach \c in {\cem,...,\nb} 
    \draw[azul] (e\c) -- (g\c) -- (s\c);
    \node at (0,0) {$\sharp$}; \node at (\nb+1,0) {$\sharp$};
  \end{scope}
\begin{scope}[xshift=25cm]
   \def\nb{8}
     \def\demid{5}

     \fill[yellow!25] (1,0) -- (7,0) -- (1,6) -- cycle; % GR


    \foreach \c in {1,...,\nb}
    \coordinate[label=below:$x_{\c}$]  (e\c) at (\c,0);

    \foreach \c in {\demid,...,\nb} {
      \coordinate[label=above:$x_{\c}$] (s\c) at (\nb-\c+1,\c);
      \coordinate (g\c) at (\demid-\c/2-.5,3*\c/2-\demid+.5);
      \coordinate (d\c) at (\demid+\c/2-.5,\demid-\c/2-.5);
    }

    \draw[azul,ultra thick] (e7) -- (g7) -- (s7); % -- (d7) -- cycle;

    \draw[lightgray] (1,0) grid (\nb,\nb);
    \draw[verde,ultra thick] (1,0) -- (\nb,0);
    \draw [rojo,very thick] (1,1) -- (\nb,\nb) (\nb,1) -- (1,\nb);

    \foreach \c in {\demid,...,\nb} 
    \draw[azul] (e\c) -- (g\c) -- (s\c);
    \node at (0,0) {$\sharp$}; \node at (\nb+1,0) {$\sharp$};
  \end{scope}
  \begin{scope}[xshift=36cm]
   \def\nb{7}
   \def\demid{4.5}
   \def\cem{5}

   \fill[yellow!25] (1,0) -- (7,0) -- (1,6) -- cycle; % GR


    \foreach \c in {1,...,\nb}
    \coordinate[label=below:$x_{\c}$]  (e\c) at (\c,0);

    \foreach \c in {\cem,...,\nb} {
      \coordinate[label=above:$x_{\c}$] (s\c) at (\nb-\c+1,\c);
      \coordinate (g\c) at (\demid-\c/2-.5,3*\c/2-\demid+.5);
      \coordinate (d\c) at (\demid+\c/2-.5,\demid-\c/2-.5);
    }

    \draw[azul,ultra thick] (e7) -- (g7) -- (s7); % -- (d7) -- cycle;

    \draw[lightgray] (1,0) grid (\nb,\nb);
    \draw[verde,ultra thick] (1,0) -- (\nb,0);
    \draw [rojo,very thick] (1,1) -- (\nb,\nb) (\nb,1) -- (1,\nb);

    \foreach \c in {\cem,...,\nb} 
    \draw[azul] (e\c) -- (g\c) -- (s\c);
    \node at (0,0) {$\sharp$}; \node at (\nb+1,0) {$\sharp$};
  \end{scope}

\end{tikzpicture}


==> figs/sort.tikz <==
  
\draw[gray] (0,0) grid +(6,9);
\draw[gray] (-1,3) grid (0,9);
\draw[gray] (-2,5) grid (-1,9);
\draw[gray] (-3,7) grid (-2,9);


\draw (1,0) -- +(0,9);
\draw (5,0) -- +(0,9);

% \foreach \x in {0,1,...,5} 
%   \draw[help lines] (\x,0) -- +(1,1);
% \foreach \x in {0,1,...,4} 
%   \draw[help lines] (\x,1) -- +(1,1);
% \foreach \x in {0,1,...,3} 
%   \draw[help lines] (\x,2) -- +(1,1);
% \foreach \x in {-1,0,...,2} 
%   \draw[help lines] (\x,3) -- +(1,1);
% \foreach \x in {-1,0,1} 
%   \draw[help lines] (\x,4) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,5) -- +(1,1);
% \foreach \x in {-2,-1,0} 
%   \draw[help lines] (\x,6) -- +(1,1);
% \foreach \x in {-3,-2,...,0} 
%   \draw[help lines] (\x,7) -- +(1,1);
% \foreach \x in {-3,-2,...,0} 
%   \draw[help lines] (\x,8) -- +(1,1);



\node at (.66,.3) {$\#$};
\node at (1.66,.3) {$7$};
\node at (2.66,.3) {$4$};
\node at (3.66,.3) {$8$};
\node at (4.66,.3) {$1$};
\node at (5.66,.3) {$\#$};


\node at (.66,1.3) {$7$};
\node at (1.66,1.3) {$4$};
\node at (2.66,1.3) {$8$};
\node at (3.66,1.3) {$1$};
\node at (4.66,1.3) {$\#$};

\node[blue] at (.33,2.7) {$7$};
\node at (.66,2.3) {$4$};
\node at (1.66,2.3) {$8$};
\node at (2.66,2.3) {$1$};
\node at (3.66,2.3) {$\#$};

\node[blue] at (.33,3.7) {$7$};
\node at (-.33,3.3) {$4$};
\node at (.66,3.3) {$8$};
\node at (1.66,3.3) {$1$};
\node at (2.66,3.3) {$\#$};

\node[blue] at (-.66,4.7) {$4$};
\node[blue] at (.33,4.7) {$8$};
\node at (-.33,4.3) {$7$};
\node at (.66,4.3) {$1$};
\node at (1.66,4.3) {$\#$};


\node[blue] at (-.66,5.7) {$7$};
\node[green!50!black] at (.33,5.7) {$8$};
\node at (-1.33,5.3) {$4$};
\node at (-.33,5.3) {$1$};
\node at (.66,5.3) {$\#$};

\node[blue] at (-1.66,6.7) {$4$};
\node[green!50!black] at (-.66,6.7) {$7$};
\node[green!50!black] at (.5,6.5) {$8$};
\node at (-1.33,6.3) {$1$};
\node at (-.33,6.3) {$\#$};

\node[green!50!black] at (-1.66,7.7) {$4$};
\node[green!50!black] at (-.5,7.5) {$7$};
\node[green!50!black] at (.5,7.5) {$8$};
\node at (-2.33,7.3) {$1$};
\node at (-1.33,7.3) {$\#$};

\node[green!50!black] at (-1.5,8.5) {$4$};
\node[green!50!black] at (-.5,8.5) {$7$};
\node[green!50!black] at (.5,8.5) {$8$};
\node[green!50!black] at (-2.66,8.7) {$1$};
\node at (-2.33,8.3) {$\#$};






==> figs/triangle.tikz <==
\begin{tikzpicture}[scale=.5,font=\footnotesize,anchor=center]
  \def\nb{10}

  \fill[yellow!25] (1,0) -- (7,0) -- (1,6) -- cycle; % GR

    \foreach \c in {1,...,\nb}
    \coordinate[label=below:$x_{\c}$]  (e\c) at (\c,0);
    \node at (0,0) {$\sharp$}; \node at (\nb+1,0) {$\sharp$};
    \draw[help lines] (1,0) grid (\nb,\nb);
    \draw[verde,ultra thick] (1,0) -- (\nb,0);
    \draw [rojo,very thick] (1,1) -- (\nb,\nb) (\nb,1) -- (1,\nb);
    
    \foreach \i/\cem in {2/2,3/3,4/3,5/4,6/4,7/5,8/5,9/6,10/6} {
    \pgfmathparse{\i/2} \let\demid\pgfmathresult
    \foreach \c in {\cem,...,\i} {
      \coordinate (s\c) at (\i-\c+1,\c);
      \node[above,fill=white,inner sep=1pt] at (s\c) {$x_{\c}$}; 
      \coordinate (g\c) at (\demid-\c/2+.5,3*\c/2-\demid-.5);
    }
  }

  \foreach \i in {1,...,4}{
  \node[above,fill=white,inner sep=1pt] at (\i,7) {\bm{$x_7$}};
}
\end{tikzpicture}



==> figs/trinduc.tikz <==



\fill[black!20] (0,0) rectangle +(14,1);
\fill[black!40] (1,1) rectangle +(12,1);
\fill[black!20] (2,2) rectangle +(10,1);
\fill[black!15] (3,3) rectangle +(8,1);
\fill[black!40] (4,4) rectangle +(6,1);
\fill[black!20] (5,5) rectangle +(4,1);
\fill[black!15] (6,6) rectangle +(2,1);


\foreach \i in {0,1,...,6}
  \draw (\i,\i) grid +(14-\i-\i,1);

\node at (.5,.5) {$b_1$};
\node at (1.5,.5) {$b_2$};
\node at (2.5,.5) {$b_3$};
\draw[dotted] (3.5,.5) -- (11.5,.5);
\node at (12.5,.5) {$b_{13}$};
\node at (13.5,.5) {$b_{14}$};

\node at (14.5,.5) {$c_1$};
\node at (14.5,1.5) {$c_2$};
\draw[dotted] (14.5,2.5) -- (14.5,4.5);
\node at (14.5,5.5) {$c_6$};
\node at (14.5,6.5) {$c_7$};

==> figs/trinduc2.tikz <==

\fill[black!10] (1,1) -- (1.5,1.5) -- (10.5,1.5) -- (11,1);
\fill[black!15] (2,2) -- (2.5,2.5) -- (9.5,2.5) -- (10,2);
\fill[black!10] (2.5,2.5) -- (3,3) -- (9,3) -- (9.5,2.5);
\fill[black!15] (3.5,3.5) -- (4.5,4.5) -- (7.5,4.5) -- (8.5,3.5);
\fill[black!10] (4.5,4.5) -- (5,5) -- (7,5) -- (7.5,4.5);

\draw[thick] (0,0) -- (6,6) -- (12,0) -- cycle;

\draw (3,3) -- (9,3) -- (6,0) -- cycle;

\draw[blue,thick,dotted] (0,0) -- (3,3) -- (6,0) -- cycle;
\draw[blue,thick,dotted] (6,0) -- (9,3) -- (12,0) -- cycle;

\node[blue] at (3,1.5) {$\bm{A}$};
\node[blue] at (9,1.5) {$\bm{B}$};

\draw[decorate,decoration=brace] (5.9,-.5) -- node[anchor=north, text centered]{\bm{$b_A$}} (0,-.5);
\draw[decorate,decoration=brace] (12,-.5) -- node[anchor=north, text centered]{\bm{$b_B$}} (6.1,-.5);

\draw[decorate,decoration=brace] (12.5,3) -- node[anchor=west]{$c_n$} (12.5,0);
\draw[decorate,decoration=brace] (13.5,6) -- node[anchor=west]{$c_{n+1}$} (13.5,0);


==> figs/uv2urvr.tikz <==
\begin{tikzpicture}[thick,scale=.5,text centered]
% uv -> u^r v^r
\def\nb{10} %pair
\def\mil{5}
\def\mild{6}
\def\nbg{9}

\node [below] (bg) at (0,0)  {$\sharp$};
\node [below] (bd) at (\nb+1,0)  {$\sharp$};
\coordinate(bg1) at (1,1);
\coordinate (bd1) at (\nb,1);
\coordinate(hg1) at (1,\nb);
\coordinate (hd1) at (\nb,\nb);

\coordinate (p0) at (0,1);
\coordinate (p1) at (-\nb/3+1/3,\nb);
\coordinate (q0) at (\nb+1,1);
\coordinate (q1) at (\nb+\nb/3+2/3,\nb);

\draw [black!10] (1,0) grid (\nb,\nb);
\draw [rojo,very thick] (bg1)--(hd1) (bd1)--(hg1);
\draw[violet]  (p0) -- (p1) (q0) -- (q1);

\foreach \c in {1,...,\nb} {
\coordinate[label=below:$x_{\c}$] (x\c) at (\c,0);
}

\foreach \c in {\mild,...,\nb} {
\coordinate  (y\c) at (-\c*.5+.5,\c*1.5-.5) ;
\coordinate [label=above:$x_{\c}$](z\c) at (\nb+\mild-\c,\nb+\mild-\c) ;
\coordinate (e\c) at (\nb*1.5+1-\c*.5,\nb*1.5-\c*1.5+1) ;
}
\foreach \c in {1,...,\mil} {
\coordinate  [label=above:$x_{\c}$](y\c) at (\mild-\c,\mil+\c) ;
\coordinate  (z\c) at (\c+\mil,\c+\mil) ;
\coordinate (d\c) at (-\c*.5+.5,\c*1.5-.5) ;
}

\draw[dashed,gray!80] (.5,-1) -- (.5,\nb+1) (\nb+.5,-1) -- (\nb+.5,\nb+1);
\node[below,text width=6mm] at (.5,-1) {\tiny fold\\[-2mm]line};
\node[below,text width=6mm] at (\nb+.5,-1) {\tiny fold\\[-2mm]line};

\foreach \c in {1,...,\mil} \draw [verde] (x\c)--(d\c)--(y\c);
\foreach \c in {\mild,...,\nb} \draw [azul] (x\c)--(e\c)--(z\c);

\draw [azul] (x5)--(13.5,8.5)--(12,10);
\foreach \c in {1,...,4} \draw [azul] (x\c)--(\nb+\c,\nb);
\draw [verde] (x6)--(-2.5,8.5)--(-1,10);
\foreach \c in {7,...,10}\draw [verde]  (x\c)--(\c-\nb,\nb);
\end{tikzpicture}

==> figs/uv2vu.tikz <==
\begin{tikzpicture}[thick,scale=.5]
% uv -> vu
\def\nb{10} %pair
\def\mil{5}
\def\mild{6}
\def\nbg{9}

\node [below] (bg) at (0,0)  {$\sharp$};
\node [below] (bd) at (\nb+1,0)  {$\sharp$};

\coordinate(bg1) at (1,1);
\coordinate (bd1) at (\nb,1);
\coordinate(hg1) at (1,\nb);
\coordinate (hd1) at (\nb,\nb);

\draw [black!10] (1,0) grid (\nb,\nb);
\draw [rojo,very thick] (bg1)--(hd1) (bd1)--(hg1);

\foreach \c in {1,...,\nb} {
\coordinate[label=below:$x_{\c}$] (x\c) at (\c,0);
\coordinate (d\c) at (\c*.5,\c*.5) ;
\coordinate (e\c) at (\mil+\c*.5+.5,\mil-\c*.5+.5) ;
}

\foreach \c in {\mild,...,\nb} {
\coordinate [label=above:$x_{\c}$] (y\c) at (\c-\mil,\nb+\mil-\c+1) ;
\coordinate (z\c) at (\nb,2*\nb-2*\c) ;
}
\foreach \c in {1,...,\mil} {
\coordinate  (y\c) at (1,2*\c-2) ;
\coordinate [label=above:$x_{\c}$] (z\c) at (\c+\mil,\c+\mil) ;
}

\foreach \c in {2,...,\nb} \draw [verde] (x\c)--(d\c)--++(0,1)--(y\c);
\foreach \c in {1,...,\nbg} \draw [azul] (x\c)--(e\c)--++(0,1)--(z\c);
\end{tikzpicture}
